Electromagnetic corrections in hadronic processes

In quantum field theory, the splitting of the Hamiltonian into a strong and an electromagnetic part cannot be performed in a unique manner. We propose a convention for disentangling these two effects: one matches the parameters of two theories -- with and without electromagnetic interactions -- at a given scale mu_1, referred to as the matching scale. This procedure enables one to analyze the separation of strong and electromagnetic contributions in a transparent manner. We illustrate the method -- in the framework of the loop expansion -- in a Yukawa model, as well as in the linear sigma model, where we also investigate the corresponding low-energy effective theory.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

